Towards Scaling Law Analysis For Spatiotemporal Weather Data

Compute-optimal scaling laws are relatively well studied for NLP and CV, where objectives are typically single-step and targets are comparatively homogeneous. Weather forecasting is harder to characterize in the same framework: autoregressive rollouts compound errors over long horizons, outputs couple many physical channels with disparate scales and predictability, and globally pooled test metrics can disagree sharply with per-channel, late-lead behavior implied by short-horizon training. We extend neural scaling analysis for autoregressive weather forecasting from single-step training loss to long rollouts and per-channel metrics. We quantify (1) how prediction error is distributed across channels and how its growth rate evolves with forecast horizon, (2) if power law scaling holds for test error, relative to rollout length when error is pooled globally, and (3) how that fit varies jointly with horizon and channel for parameter, data, and compute-based scaling axes. We find strong cross-channel and cross-horizon heterogeneity: pooled scaling can look favorable while many channels degrade at late leads. We discuss implications for weighted objectives, horizon-aware curricula, and resource allocation across outputs.

==> figures/comms.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{xcolor}
\usetikzlibrary{positioning, arrows.meta, backgrounds, fit, matrix, decorations.pathreplacing}

\begin{document}
% --- Define layout variables ---
\newcommand{\dpdist}{3cm}  % Distance between DP groups
\newcommand{\sprowsep}{1.75cm}  % Vertical distance between SP nodes
\newcommand{\spcolsep}{1.75cm}  % Horizontal distance between SP nodes
\newcommand{\tpdist}{1.25cm}   % Horizontal distance between TP nodes (inside SP)
\newcommand{\wgradbend}{25}    % Curvature of Wgrad Reduce arrows (0 = straight, higher = more curved)
\newcommand{\splabelpos}{north} % SP rank label position: north, south, east, west
\newcommand{\splabelxshift}{0pt}   % SP rank label horizontal offset (negative = into box)
\newcommand{\splabelyshift}{45pt}  % SP rank label vertical offset (negative = into box for north)
% Shift main diagram down; legend gets +same yshift so it stays put (see scope + legend node)
\newcommand{\commsBodyDown}{1cm}
% Labels use overlay so large shifts don't expand bounding box / push SP outside DP

\newcommand{\commsFigBody}{\Huge}              % TP labels, legend
\newcommand{\commsFigDP}{\Huge\bfseries}             % Data Parallel rank titles
\newcommand{\commsFigSP}{\Huge}                     % SP Rank overlay labels
\newcommand{\commsFigBrace}{\Huge\bfseries}    % SP1 / SP2 brace annotations
\newcommand{\commsFigFont}{\sffamily\commsFigBody}
\newcommand{\commsFigDPFont}{\sffamily\commsFigDP}
\newcommand{\commsFigSPFont}{\sffamily\commsFigSP}
\newcommand{\commsFigBraceFont}{\sffamily\commsFigBrace}

\tikzset{
    comms-dp-label/.style={yshift=1.3cm, font=\commsFigDPFont},
    comms-sp-label/.style={
        overlay,
        anchor=\splabelpos,
        xshift=\splabelxshift,
        yshift=\splabelyshift,
        font=\commsFigSPFont
    }
}

\begin{tikzpicture}[
    font=\commsFigFont,
    dp-node/.style={draw, thick, fill=blue!10, minimum width=11cm, minimum height=11cm},
    sp-node/.style={draw, fill=green!10, minimum width=4.25cm, minimum height=4.25cm, align=center},
    tp-node/.style={draw, fill=orange!20, minimum width=1.5cm, minimum height=1.5cm, align=center, inner sep=2pt},
    arrow/.style={thick,->,>=Stealth},
    brace/.style={decorate, decoration={brace, amplitude=10pt}},
    brace-vert/.style={decorate, decoration={brace, amplitude=10pt, mirror}}
]

\begin{scope}[yshift=-\commsBodyDown]
% --- Data Parallel Group 0 ---
\node (dp0) [dp-node, label={[comms-dp-label]above:Data Parallel Rank 0},] {};

% SP Matrix (placed at the center of dp0)
\matrix (sp_matrix0) [matrix of nodes, 
    nodes={sp-node}, 
    row sep=\sprowsep, column sep=\spcolsep, 
    at=(dp0.center)
]
{
    \node(sp0_0) [label={[comms-sp-label]\splabelpos:SP Rank 0}] {}; & \node(sp0_1) [label={[comms-sp-label]\splabelpos:SP Rank 1}] {}; \\
    \node(sp0_2) [label={[comms-sp-label]\splabelpos:SP Rank 2}] {}; & \node(sp0_3) [label={[comms-sp-label]\splabelpos:SP Rank 3}] {}; \\
};

% TP Nodes (placed at the center of their parent SP node)
\node (tp0_0) [tp-node, at=(sp0_0.center), xshift=-\tpdist] {TP 0};
\node (tp0_1) [tp-node, at=(sp0_0.center), xshift=\tpdist] {TP 1};

\node (tp1_0) [tp-node, at=(sp0_1.center), xshift=-\tpdist] {TP 0};
\node (tp1_1) [tp-node, at=(sp0_1.center), xshift=\tpdist] {TP 1};

\node (tp2_0) [tp-node, at=(sp0_2.center), xshift=-\tpdist] {TP 0};
\node (tp2_1) [tp-node, at=(sp0_2.center), xshift=\tpdist] {TP 1};

\node (tp3_0) [tp-node, at=(sp0_3.center), xshift=-\tpdist] {TP 0};
\node (tp3_1) [tp-node, at=(sp0_3.center), xshift=\tpdist] {TP 1};

% --- Data Parallel Group 1 ---
\node (dp1) [dp-node, label={[comms-dp-label]above:Data Parallel Rank 1}, right=\dpdist of dp0] {};

% SP Matrix (placed at the center of dp1)
\matrix (sp_matrix1) [matrix of nodes, 
    nodes={sp-node}, 
    row sep=\sprowsep, column sep=\spcolsep, 
    at=(dp1.center)
]
{
    \node(sp1_0) [label={[comms-sp-label]\splabelpos:SP Rank 0}] {}; & \node(sp1_1) [label={[comms-sp-label]\splabelpos:SP Rank 1}] {}; \\
    \node(sp1_2) [label={[comms-sp-label]\splabelpos:SP Rank 2}] {}; & \node(sp1_3) [label={[comms-sp-label]\splabelpos:SP Rank 3}] {}; \\
};

% TP Nodes (placed at the center of their parent SP node)
\node (tp4_0) [tp-node, at=(sp1_0.center), xshift=-\tpdist] {TP 0};
\node (tp4_1) [tp-node, at=(sp1_0.center), xshift=\tpdist] {TP 1};

\node (tp5_0) [tp-node, at=(sp1_1.center), xshift=-\tpdist] {TP 0};
\node (tp5_1) [tp-node, at=(sp1_1.center), xshift=\tpdist] {TP 1};

\node (tp6_0) [tp-node, at=(sp1_2.center), xshift=-\tpdist] {TP 0};
\node (tp6_1) [tp-node, at=(sp1_2.center), xshift=\tpdist] {TP 1};

\node (tp7_0) [tp-node, at=(sp1_3.center), xshift=-\tpdist] {TP 0};
\node (tp7_1) [tp-node, at=(sp1_3.center), xshift=\tpdist] {TP 1};

% --- Arrows and Braces ---

% --- DP0 Arrows ---
% TP AllReduce (DP0)
\draw [arrow, <->, red, line width=1.5pt] (tp0_0.east) -- (tp0_1.west);
\draw [arrow, <->, red, line width=1.5pt] (tp1_0.east) -- (tp1_1.west);
\draw [arrow, <->, red, line width=1.5pt] (tp2_0.east) -- (tp2_1.west);
\draw [arrow, <->, red, line width=1.5pt] (tp3_0.east) -- (tp3_1.west);
% SP Wgrad Reduce (per TP group, curvature set by \wgradbend) (DP0)
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp0_0.east) to (tp1_0.west);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp0_1.east) to (tp1_1.west);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp0_0.south) to (tp2_0.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp0_1.south) to (tp2_1.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp1_0.south) to (tp3_0.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp1_1.south) to (tp3_1.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp2_0.east) to (tp3_0.west);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp2_1.east) to (tp3_1.west);
% Roll (patch jitter, all-to-all across SP) (DP0)
\draw [arrow, <->, violet!70!black, dashed] (sp0_0.east) -- (sp0_1.west);
\draw [arrow, <->, violet!70!black, dashed] (sp0_0.south) -- (sp0_2.north);
\draw [arrow, <->, violet!70!black, dashed] (sp0_1.south) -- (sp0_3.north);
\draw [arrow, <->, violet!70!black, dashed] (sp0_2.east) -- (sp0_3.west);

% TP AllReduce (DP1)
\draw [arrow, <->, red, line width=1.5pt] (tp4_0.east) -- (tp4_1.west);
\draw [arrow, <->, red, line width=1.5pt] (tp5_0.east) -- (tp5_1.west);
\draw [arrow, <->, red, line width=1.5pt] (tp6_0.east) -- (tp6_1.west);
\draw [arrow, <->, red, line width=1.5pt] (tp7_0.east) -- (tp7_1.west);
% SP Wgrad Reduce (per TP group) (DP1)
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp4_0.east) to (tp5_0.west);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp4_1.east) to (tp5_1.west);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp4_0.south) to (tp6_0.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp4_1.south) to (tp6_1.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp5_0.south) to (tp7_0.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp5_1.south) to (tp7_1.north);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp6_0.east) to (tp7_0.west);
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (tp6_1.east) to (tp7_1.west);
% Roll (DP1)
\draw [arrow, <->, violet!70!black, dashed] (sp1_0.east) -- (sp1_1.west);
\draw [arrow, <->, violet!70!black, dashed] (sp1_0.south) -- (sp1_2.north);
\draw [arrow, <->, violet!70!black, dashed] (sp1_1.south) -- (sp1_3.north);
\draw [arrow, <->, violet!70!black, dashed] (sp1_2.east) -- (sp1_3.west);

% --- Wgrad Reduce (across DP) ---
\draw [arrow, <->, green!50!black, dashed, bend right=\wgradbend] (dp0.east) to (dp1.west);

% --- Braces for SP1 and SP2 ---
\draw [brace] (sp0_0.north west) -- (sp0_1.north east) node [midway, above=10pt, font=\commsFigBraceFont] {\textbf{SP2} (Width)};
\draw [brace-vert] (sp0_0.north west) -- (sp0_2.south west) node [midway, left=10pt, align=center, font=\commsFigBraceFont] {\textbf{SP1}\\(Height)};

\end{scope}

% --- LEGEND ---
% Positioned above the diagram, laid out horizontally
\node (legend) [
    draw,
    rounded corners,
    anchor=south,
    above=1.5cm of dp0.north, xshift=7cm,
    yshift=\commsBodyDown,
    font=\commsFigFont
] {
    \begin{tabular}{@{}c@{\hspace{0.25cm}}l@{\hspace{0.8cm}}c@{\hspace{0.25cm}}l@{\hspace{0.8cm}}c@{\hspace{0.25cm}}l@{\hspace{0.8cm}}c@{\hspace{0.25cm}}l@{\hspace{0.8cm}}c@{\hspace{0.25cm}}l@{\hspace{0.8cm}}c@{\hspace{0.25cm}}l@{}}
        \textcolor{blue!70!black}{\rule{0.25cm}{0.25cm}} & DP &
        \textcolor{green!70!black}{\rule{0.25cm}{0.25cm}} & SP &
        \textcolor{orange!70!black}{\rule{0.25cm}{0.25cm}} & TP &
        \tikz[baseline=-0.5ex]\draw[<->, red, line width=1.2pt] (0,0) -- (0.5,0); & Activations AllReduce &
        \tikz[baseline=-0.5ex]\draw[<->, green!50!black, dashed, bend right=\wgradbend] (0,0) to (0.5,0); & Wgrad AllReduce &
        \tikz[baseline=-0.5ex]\draw[<->, violet!70!black, dashed] (0,0) -- (0.5,0); & Roll
    \end{tabular}
};

\end{tikzpicture}
\end{document}

==> figures/swin_data_flow.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{graphicx}
\usepackage{ifthen}
\usetikzlibrary{calc,3d,positioning,arrows.meta,decorations.pathreplacing,backgrounds}

\begin{document}

% Define spacing
\newcommand{\cspace}{0.6}      % spacing between channels (close)
\newcommand{\tspace}{2.5}      % spacing between temporal groups (far)
\newcommand{\imgwidth}{6.5cm}

\newcommand{\swinFigMain}{\Huge}                    % tensor shapes, flow labels, dim notes
\newcommand{\swinFigTitle}{\swinFigMain\bfseries}  % stage titles (Input Data, Patch Tokens, …)
\newcommand{\swinFigCallout}{\Huge\bfseries}      % One Patch, Token, One Window
\newcommand{\swinFigSublayer}{\Huge\bfseries}    % Layer $2k$ / $2k+1$ above window grids
\newcommand{\swinFigEllipsis}{\Huge}             % $\vdots$ / horizontal $\cdots$
\newcommand{\swinFigEllipsisRot}{\Huge}          % rotated $\cdots$ (temporal gap)
\newcommand{\swinFontMain}{\sffamily\swinFigMain}
\newcommand{\swinFontDim}{\sffamily\swinFigMain}
\newcommand{\swinFontTitle}{\sffamily\swinFigTitle}
\newcommand{\swinFontCallout}{\sffamily\swinFigCallout}
\newcommand{\swinFontSublayer}{\sffamily\swinFigSublayer}

\begin{tikzpicture}[
    >=Stealth,
    % Styles
    flow arrow/.style={->, thick, gray!70, line width=1.5pt},
    zoom arrow/.style={->, thick, red!70, line width=1.5pt},
    label text/.style={font=\swinFontMain},
    dim text/.style={font=\swinFontDim, gray},
    title text/.style={font=\swinFontTitle},
    callout text/.style={font=\swinFontCallout},
    sublayer label/.style={font=\swinFontSublayer},
    ellipsis text/.style={font=\swinFigEllipsis, gray},
    ellipsis rot/.style={font=\swinFigEllipsisRot, gray},
]

% ============================================
% STAGE 1: 3D INPUT DATA (Real images)
% Structure: T temporal groups, each with C channels
% ============================================
\begin{scope}[x={(-0.7cm,0.4cm)}, y={(.9cm,.2cm)}, z={(0cm,1cm)}]
    
    % ---- TEMPORAL GROUP 0 (t=0) ----
    % Stack of channels (showing 2 channels with ellipsis)
    \begin{scope}[canvas is yx plane at z=0*\cspace]
        \node[transform shape] (img0) at (0,0) {%
            \includegraphics[width=\imgwidth]{diagram_assets/channel_0_clean.png}%
        };
    \end{scope}
    \begin{scope}[canvas is yx plane at z=1*\cspace]
        \node[transform shape] at (0,0) {%
            \includegraphics[width=\imgwidth]{diagram_assets/channel_1_clean.png}%
        };
    \end{scope}
    
    % Overlay: Highlight patch location on front layer of t=0
    \begin{scope}[canvas is yx plane at z=0*\cspace]
        \fill[red, opacity=0.4] (-0.8, -1.0) rectangle (-0.5, -0.7);
        \draw[red, line width=1.5pt] (-0.8, -1.0) rectangle (-0.5, -0.7);
    \end{scope}
    
    % C brace for this temporal group (on the right side, not overlapping)
    
    % ---- TEMPORAL GROUP 1 (t=1) ----
    % Offset by tspace in z direction
    \begin{scope}[canvas is yx plane at z=\tspace+0*\cspace]
        \node[transform shape] at (0,0) {%
            \includegraphics[width=\imgwidth]{diagram_assets/channel_2_clean.png}%
        };
    \end{scope}
    \begin{scope}[canvas is yx plane at z=\tspace+1*\cspace]
        \node[transform shape] at (0,0) {%
            \includegraphics[width=\imgwidth]{diagram_assets/channel_3_clean.png}%
        };
    \end{scope}
    
    % Ellipsis for more channels
    \node[ellipsis text] at (-4.0, 0, 4.7) {$\vdots$};
    
    % Ellipsis between temporal groups (more time steps)
    \node[ellipsis rot, rotate=90] at (-4.0, 0, 3.2) {$\cdots$};

    % Ellipsis for more channels
    \node[ellipsis text] at (-4.0, 0, 2.2) {$\vdots$};
    
\end{scope}
% Block titles: 2D canvas coords (same screen position as former (0,0,6) / (0,0,5.75) in 3D)
\node[title text, anchor=south] at (0, 6.5) {Input Data};
\node[label text, anchor=north] at (0, 6.25) {$(B, T, C, H, W)$};

% ---- DIMENSION ARROWS (in 2D screen coordinates) ----
\draw[<->, dim text] (-2.0, -1.4) -- (-4.4, 0.0);
\node[dim text, anchor=south east] at (-4.0, -1.25) {$H = 720$};

\draw[<->, dim text] (-1.4, -1.4) -- (4.0, -0.2);
\node[dim text, anchor=north] at (1.6, -1.1) {$W = 1440$};

\draw[<->, dim text] (4.0, 0.0) -- (4.0, 0.6);
\node[dim text, anchor=west] at (4.0, 0.0) {$C = 71$};

\draw[<->, dim text] (-4.3, 0.1) -- (-4.3, 3.5);
\node[dim text, anchor=west] at (-5.2, 1.7) {$T$};

% ============================================
% FLOW ARROW: Input to Patches
% ============================================
\draw[flow arrow] (5.8, 1.5) -- node[above, label text, yshift=2pt] {Patch Embed} node[below, dim text] {Conv2d, stride=$P$} (10, 1.5);

% ============================================
% STAGE 2: PATCH TOKENS (Colored grid representation)
% ============================================
\begin{scope}[shift={(14, 0)}, x={(-0.7cm,0.4cm)}, y={(.9cm,.2cm)}, z={(0cm,1cm)}]
    
    % ---- TEMPORAL GROUP 0 ----
    \foreach \c/\ccolor in {0/green!40, 1/cyan!40} {
        \begin{scope}[canvas is yx plane at z=\c*\cspace]
            \foreach \px in {0,1,2,3,4,5} {
                \foreach \py in {0,1,2,3,4,5} {
                    \pgfmathsetmacro{\xpos}{-2.0 + \px*0.7}
                    \pgfmathsetmacro{\ypos}{-2.0 + \py*0.7}
                    \fill[\ccolor, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+0.6,\ypos+0.6);
                    \draw[black!30, line width=0.3pt] (\xpos,\ypos) rectangle (\xpos+0.6,\ypos+0.6);
                }
            }
        \end{scope}
    }
    % % Channel ellipsis
    % \node[gray, font=\large] at (2.5, 0, 1.5*\cspace) {$\vdots$};
    
    % Highlight one token on front layer
    \begin{scope}[canvas is yx plane at z=0]
        \fill[red!50, opacity=0.8] (-0.6, -0.6) rectangle (0.0, 0.0);
        \draw[red, line width=1.5pt] (-0.6, -0.6) rectangle (0.0, 0.0);
    \end{scope}
    
    % ---- TEMPORAL GROUP 1 ----
    \foreach \c/\ccolor in {0/orange!40, 1/magenta!40} {
        \begin{scope}[canvas is yx plane at z=\tspace+\c*\cspace]
            \foreach \px in {0,1,2,3,4,5} {
                \foreach \py in {0,1,2,3,4,5} {
                    \pgfmathsetmacro{\xpos}{-2.0 + \px*0.7}
                    \pgfmathsetmacro{\ypos}{-2.0 + \py*0.7}
                    \fill[\ccolor, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+0.6,\ypos+0.6);
                    \draw[black!30, line width=0.3pt] (\xpos,\ypos) rectangle (\xpos+0.6,\ypos+0.6);
                }
            }
        \end{scope}
    }
    % % Channel ellipsis
    % \node[gray, font=\large] at (2.5, 0, \tspace+1.5*\cspace) {$\vdots$};
    
    % % Temporal ellipsis
    % \node[gray, font=\Large, rotate=90] at (3, 0, \tspace/2 + 0.3) {$\cdots$};
    
\end{scope}
\node[title text, anchor=south] at (14, 6.5) {Patch Tokens};
\node[label text, anchor=north] at (14, 6.25) {$(B, T, H', W', E)$};

% Dimension labels for Patch Tokens (in 2D screen coordinates)
\node[dim text] at (14, -2.5) {$H' = H/P$};

% ============================================
% FLOW ARROW: Patch Tokens to Window Partition
% ============================================
\draw[flow arrow] (18.5, 1.5) -- node[above, label text, yshift=2pt] {Window Partition} (23, 1.5);

% ============================================
% STAGE 3: WINDOW PARTITION (2D view showing window grid)
% ============================================
\begin{scope}[shift={(27, 1.75)}]
    
    % Draw a grid of tokens with window boundaries
    % Show 2x2 windows, each with 9x9 tokens (smaller tokens to fit)
    \newcommand{\tsize}{0.22}  % token size
    \newcommand{\wsize}{9}     % window size (9x9)
    \begin{scope}[shift={(-2.2, -2.2)}]
        % Draw all tokens in 2x2 windows
        % Bottom-left window (green)
        \foreach \tx in {0,1,...,8} {
            \foreach \ty in {0,1,...,8} {
                \pgfmathsetmacro{\xpos}{0*\wsize*\tsize + \tx*\tsize}
                \pgfmathsetmacro{\ypos}{0*\wsize*\tsize + \ty*\tsize}
                \fill[green!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
                \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
            }
        }
        % Top-left window (cyan)
        \foreach \tx in {0,1,...,8} {
            \foreach \ty in {0,1,...,8} {
                \pgfmathsetmacro{\xpos}{0*\wsize*\tsize + \tx*\tsize}
                \pgfmathsetmacro{\ypos}{1*\wsize*\tsize + \ty*\tsize}
                \fill[cyan!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
                \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
            }
        }
        % Bottom-right window (orange)
        \foreach \tx in {0,1,...,8} {
            \foreach \ty in {0,1,...,8} {
                \pgfmathsetmacro{\xpos}{1*\wsize*\tsize + \tx*\tsize}
                \pgfmathsetmacro{\ypos}{0*\wsize*\tsize + \ty*\tsize}
                \fill[orange!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
                \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
            }
        }
        % Top-right window (magenta)
        \foreach \tx in {0,1,...,8} {
            \foreach \ty in {0,1,...,8} {
                \pgfmathsetmacro{\xpos}{1*\wsize*\tsize + \tx*\tsize}
                \pgfmathsetmacro{\ypos}{1*\wsize*\tsize + \ty*\tsize}
                \fill[magenta!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
                \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\tsize*0.9,\ypos+\tsize*0.9);
            }
        }
        
        % Draw thick window boundaries
        \pgfmathsetmacro{\totalsize}{2*\wsize*\tsize}
        \pgfmathsetmacro{\halfsize}{\wsize*\tsize}
        \draw[black!70, line width=1.5pt] (0,0) rectangle (\totalsize, \totalsize);
        \draw[black!70, line width=1.5pt] (\halfsize, 0) -- (\halfsize, \totalsize);
        \draw[black!70, line width=1.5pt] (0, \halfsize) -- (\totalsize, \halfsize);
        
        % Highlight one window (bottom-left green window)
        \draw[red, line width=2pt] (0.02, 0.02) rectangle (\halfsize-0.02, \halfsize-0.02);
    \end{scope}
    
    % Dimension annotations
    \node[dim text] at (-0.2, -3.5) {$N_w = \frac{H'}{W_h} \times \frac{W'}{W_w}$ windows};
    \node[dim text, anchor=west] at (2.3, 1.25) {$W_h \times W_w$};
    
    % Ellipsis to show more windows (outside the grid)
    \node[ellipsis text] at (2.5, -0.2) {$\cdots$};
    \node[ellipsis text] at (-0.2, 2.5) {$\vdots$};
    
\end{scope}
% Block titles: absolute 2D (was local (0,4.25)/(0,4.0) under shift (27,1.75))
\node[title text, anchor=south] at (27, 6.5) {Windowed Tokens};
\node[label text, anchor=north] at (27, 6.25) {$(B \cdot N_w, T, W_h \cdot W_w, E)$};

% ============================================
% FLOW ARROW: Windowed Tokens to Output Head
% ============================================
\draw[flow arrow] (30.5, 1.5) -- node[above, label text, yshift=2pt] {Output Head} node[below, dim text] {Linear + Reshape} (36, 1.5);

% ============================================
% STAGE 4: OUTPUT (Similar style to Input)
% ============================================
\begin{scope}[shift={(40, 0)}, x={(-0.7cm,0.4cm)}, y={(.9cm,.2cm)}, z={(0cm,1cm)}]
    
    % Draw output as stacked colored planes (similar structure to input)
    % Temporal group 0 (bottom)
    \begin{scope}[canvas is yx plane at z=0]
        \fill[blue!30, opacity=0.7] (-2,-1.25) rectangle (2,1.25);
        \draw[blue!50, line width=0.5pt] (-2,-1.25) rectangle (2,1.25);
    \end{scope}
    \begin{scope}[canvas is yx plane at z=0.6]
        \fill[blue!40, opacity=0.7] (-2,-1.25) rectangle (2,1.25);
        \draw[blue!60, line width=0.5pt] (-2,-1.25) rectangle (2,1.25);
    \end{scope}

    % Temporal group 1 (top)
    \begin{scope}[canvas is yx plane at z=2.5]
        \fill[blue!30, opacity=0.7] (-2,-1.25) rectangle (2,1.25);
        \draw[blue!50, line width=0.5pt] (-2,-1.25) rectangle (2,1.25);
    \end{scope}
    \begin{scope}[canvas is yx plane at z=3.1]
        \fill[blue!40, opacity=0.7] (-2,-1.25) rectangle (2,1.25);
        \draw[blue!60, line width=0.5pt] (-2,-1.25) rectangle (2,1.25);
    \end{scope}
    
\end{scope}
\node[title text, anchor=south] at (40, 6.5) {Output};
\node[label text, anchor=north] at (40, 6.25) {$(B, T, C, H, W)$};

% Skip connection arrow (over the top)
\draw[green!60!black, line width=1.5pt, dashed, ->, >=Stealth, rounded corners=8pt] 
    (0, 4.2) -- (0, 4.8) -- (40, 4.8) -- (40, 4.2);
\node[label text, green!60!black, fill=white, inner sep=2pt] at (20, 4.8) {Skip Connection};

% ============================================
% ZOOM INSET: Single patch → Token vector
% ============================================
\begin{scope}[shift={(3, -6)}]
    
    % Zoom arrow from highlighted patch in input
    \draw[zoom arrow] (-2.8, 5.4) to[out=-60, in=150] (-0.5, 2);
    
    % Label
    \node[anchor=south, callout text, red!70] at (1, 2.8) {One Patch};
    
    % Stacked layers behind to indicate C channels (drawn first so image is on top)
    \fill[red!5] (-0.35, -0.05) rectangle (2.14, 2.34);
    \draw[red!30, line width=1pt] (-0.35, -0.05) rectangle (2.14, 2.34);
    \fill[red!10] (-0.25, -0.0) rectangle (2.14, 2.34);
    \draw[red!50, line width=1pt] (-0.25, -0.0) rectangle (2.14, 2.34);

    % The actual patch image (zoomed) - showing one channel (on top)
    \node[anchor=center] (patch_img) at (1, 1.2) {%
        \includegraphics[width=2cm]{diagram_assets/patch_zoomed.png}%
    };
    
    % Border around patch
    \draw[red, line width=1pt] (patch_img.south west) rectangle (patch_img.north east);
    
    % Dimension label - now shows all three dimensions
    \node[dim text, anchor=north, align=center] at (1, -0.1) {$P \times P \times C$};
    
    % Arrow to embedding with dimension annotation
    \draw[flow arrow] (2.8, 1.2) -- node[above, label text] {Linear} (7, 1.2);
    
    % Token vector (vertical bar)
    \begin{scope}[shift={(9, 0)}]
        \fill[green!20] (0, -0.3) rectangle (0.6, 2.7);
        \draw[green!50, line width=0.8pt] (0, -0.3) rectangle (0.6, 2.7);
        % Subdivisions to show it's a vector
        \foreach \i in {0.3, 0.9, 1.5, 2.1} {
            \draw[green!50, line width=0.3pt] (0, \i) -- (0.6, \i);
        }
        \node[anchor=north, callout text, green!60] at (0.3, -0.5) {Token};
    \end{scope}
    
    % Dimension and coordinate embedding annotation
    \node[dim text, anchor=west] at (10.4, 1.8) {$E = 1024$};
    \node[dim text, anchor=west] at (10.2, 0.6) {$+$ Coord Embed};
    
    % Arrow to window visualization
    \draw[flow arrow] (10.0, 1.2) -- node[above, label text] {} (16, 1.2);
    
\end{scope}

% ============================================
% MICRO LEVEL: One Window with Self-Attention
% ============================================
\begin{scope}[shift={(19.5, -6)}]
    
    % Zoom arrow from highlighted window in macro view
    \draw[zoom arrow] (6, 5.5) to[out=-60, in=90] (1.5, 3.8);
    
    % Label
    \node[anchor=south, callout text, red!70] at (1.5, 3.25) {One Window};
    
    % Draw a full 9x9 grid (matching the actual window size)
    \newcommand{\mtsize}{0.35}  % micro token size
    \begin{scope}[shift={(0, -0.35)}]
        \foreach \tx in {0,1,...,8} {
            \foreach \ty in {0,1,...,8} {
                \pgfmathsetmacro{\xpos}{\tx*\mtsize}
                \pgfmathsetmacro{\ypos}{\ty*\mtsize}
                \fill[green!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\mtsize*0.9,\ypos+\mtsize*0.9);
                \draw[black!30, line width=0.2pt] (\xpos,\ypos) rectangle (\xpos+\mtsize*0.9,\ypos+\mtsize*0.9);
            }
        }
        
        % Window boundary
        \pgfmathsetmacro{\winsize}{9*\mtsize}
        \draw[green!60, line width=1.5pt] (0,0) rectangle (\winsize, \winsize);
        
        % Self-attention arrows (from TRUE center token at position 4,4 to corners and some others)
        % Center of token (4,4) is at (4*0.35 + 0.35*0.45, 4*0.35 + 0.35*0.45) = (1.5575, 1.5575)
        \pgfmathsetmacro{\cpos}{4*\mtsize + \mtsize*0.45}
        \coordinate (center) at (\cpos, \cpos);
        
        % Draw attention arrows from center to corners and some edge tokens
        \foreach \tx/\ty in {0/0, 0/4, 0/8, 4/0, 4/8, 8/0, 8/4, 8/8, 2/2, 6/6, 2/6, 6/2} {
            \pgfmathsetmacro{\targx}{\tx*\mtsize + \mtsize*0.45}
            \pgfmathsetmacro{\targy}{\ty*\mtsize + \mtsize*0.45}
            \draw[->, blue!40, line width=0.5pt] (center) -- (\targx, \targy);
        }
        
        % Highlight center token (position 4,4)
        \pgfmathsetmacro{\cstart}{4*\mtsize}
        \pgfmathsetmacro{\cend}{4*\mtsize + \mtsize*0.9}
        \fill[blue!60, opacity=0.8] (\cstart, \cstart) rectangle (\cend, \cend);
        \draw[blue!80, line width=1pt] (\cstart, \cstart) rectangle (\cend, \cend);
    \end{scope}
        
    % Annotation for attention
    % \node[label text, anchor=west, align=left, blue!70] at (3.8, 2.2) {Self-Attention\\within window};
    
    % Arrow to next stage
    \draw[flow arrow] (3.5, 1.2) -- node[above, label text] {Attention} node[below, dim text] {$+ $ MLP} (6.5, 1.2);
    
    % Output token grid (same 9x9 window, processed)
    \begin{scope}[shift={(7, -0.35)}]
        \foreach \tx in {0,1,...,8} {
            \foreach \ty in {0,1,...,8} {
                \pgfmathsetmacro{\xpos}{\tx*\mtsize}
                \pgfmathsetmacro{\ypos}{\ty*\mtsize}
                \fill[purple!30, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\mtsize*0.9,\ypos+\mtsize*0.9);
                \draw[black!30, line width=0.2pt] (\xpos,\ypos) rectangle (\xpos+\mtsize*0.9,\ypos+\mtsize*0.9);
            }
        }
        \pgfmathsetmacro{\winsize}{9*\mtsize}
        \draw[purple!60, line width=1.5pt] (0,0) rectangle (\winsize, \winsize);
    \end{scope}
    
    \node[dim text, anchor=north] at (8.5, -0.5) {Updated tokens};
    
\end{scope}

% ============================================
% ANNOTATIONS (moved to bottom)
% ============================================
\node[label text, gray, anchor=north west, align=left] at (-4, -4.0) {
    Patch size $P$\\[2pt]
};

% ============================================
% BOTTOM ROW CONTINUATION: Shifted Windows
% ============================================

% Arrow from ×12 blocks to shifted windows explanation
\draw[flow arrow] (30.0, -4.8) -- (31.25, -4.8);

\begin{scope}[shift={(38, -6)}]
    
    % Background box around entire shifted windows section
    \begin{scope}[on background layer]
        \fill[gray!5] (-6.5, -1.8) rectangle (6.5, 4.65);
        \draw[gray!60, line width=1.5pt, rounded corners=6pt] (-6.5, -1.8) rectangle (6.5, 4.65);
    \end{scope}
    
    % Title
    \node[title text, anchor=south] at (0, 3.8) {Shifted Windows};
    
    % --- LEFT: Regular windows (even layers) ---
    \begin{scope}[shift={(-5, -1)}]
        \node[anchor=south, sublayer label] at (1.5, 3.7) {Layer $2k$};
        \node[dim text, anchor=north] at (1.5, 3.7) {(no shift)};
        
        % Draw 2x2 windows with 5x5 tokens each (simplified from 9x9)
        \newcommand{\stsize}{0.28}
        \begin{scope}[shift={(0, 0)}]
            % Bottom-left window (green)
            \foreach \tx in {0,1,2,3,4} {
                \foreach \ty in {0,1,2,3,4} {
                    \pgfmathsetmacro{\xpos}{0*5*\stsize + \tx*\stsize}
                    \pgfmathsetmacro{\ypos}{0*5*\stsize + \ty*\stsize}
                    \fill[green!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                    \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                }
            }
            % Top-left window (cyan)
            \foreach \tx in {0,1,2,3,4} {
                \foreach \ty in {0,1,2,3,4} {
                    \pgfmathsetmacro{\xpos}{0*5*\stsize + \tx*\stsize}
                    \pgfmathsetmacro{\ypos}{1*5*\stsize + \ty*\stsize}
                    \fill[cyan!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                    \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                }
            }
            % Bottom-right window (orange)
            \foreach \tx in {0,1,2,3,4} {
                \foreach \ty in {0,1,2,3,4} {
                    \pgfmathsetmacro{\xpos}{1*5*\stsize + \tx*\stsize}
                    \pgfmathsetmacro{\ypos}{0*5*\stsize + \ty*\stsize}
                    \fill[orange!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                    \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                }
            }
            % Top-right window (magenta)
            \foreach \tx in {0,1,2,3,4} {
                \foreach \ty in {0,1,2,3,4} {
                    \pgfmathsetmacro{\xpos}{1*5*\stsize + \tx*\stsize}
                    \pgfmathsetmacro{\ypos}{1*5*\stsize + \ty*\stsize}
                    \fill[magenta!40, opacity=0.6] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                    \draw[black!20, line width=0.1pt] (\xpos,\ypos) rectangle (\xpos+\stsize*0.9,\ypos+\stsize*0.9);
                }
            }
            
            % Window boundaries
            \pgfmathsetmacro{\totalst}{10*\stsize}
            \pgfmathsetmacro{\halfst}{5*\stsize}
            \draw[black!70, line width=1.5pt] (0,0) rectangle (\totalst, \totalst);
            \draw[black!70, line width=1.5pt] (\halfst, 0) -- (\halfst, \totalst);
            \draw[black!70, line width=1.5pt] (0, \halfst) -- (\totalst, \halfst);
            
            % Highlight a token at window boundary (will move in shifted version)
            % Token at position (4,2) - right edge of bottom-left window
            \pgfmathsetmacro{\hx}{4*\stsize}
            \pgfmathsetmacro{\hy}{2*\stsize}
            \fill[red!70, opacity=0.9] (\hx,\hy) rectangle (\hx+\stsize*0.9,\hy+\stsize*0.9);
            \draw[red, line width=1.5pt] (\hx,\hy) rectangle (\hx+\stsize*0.9,\hy+\stsize*0.9);
        \end{scope}
        
    \end{scope}
    
    % --- Arrow between ---
    \draw[flow arrow] (-1.2, 0.4) -- node[above, label text] {shift} node[below, dim text] {$(W/2, W/2)$} (1.2, 0.4);
    
    % --- RIGHT: Shifted windows (odd layers) ---
    \begin{scope}[shift={(2, -1)}]
        \node[anchor=south, sublayer label] at (1.5, 3.7) {Layer $2k+1$};
        \node[dim text, anchor=north] at (1.5, 3.7) {(shifted)};
        
        % Draw shifted windows - boundaries offset by half window
        \newcommand{\stsize}{0.28}
        \begin{scope}[shift={(0, 0)}]
            % First draw all tokens with base color
            \foreach \tx in {0,1,...,9} {
                \foreach \ty in {0,1,...,9} {
                    \fill[gray!20, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                    \draw[black!20, line width=0.1pt] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            
            % Now color by shifted window membership
            % Shifted windows start at offset (2.5, 2.5) tokens - we'll use (2,2) for simplicity
            % Central window (cyan): tokens (2-6, 2-6)
            \foreach \tx in {2,3,4,5,6} {
                \foreach \ty in {2,3,4,5,6} {
                    \fill[cyan!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            % Corner windows (green, orange, magenta, etc.)
            \foreach \tx in {0,1} {
                \foreach \ty in {0,1} {
                    \fill[green!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            \foreach \tx in {7,8,9} {
                \foreach \ty in {0,1} {
                    \fill[orange!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            \foreach \tx in {0,1} {
                \foreach \ty in {7,8,9} {
                    \fill[magenta!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            \foreach \tx in {7,8,9} {
                \foreach \ty in {7,8,9} {
                    \fill[purple!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            % Edge strips
            \foreach \tx in {2,3,4,5,6} {
                \foreach \ty in {0,1} {
                    \fill[yellow!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            \foreach \tx in {2,3,4,5,6} {
                \foreach \ty in {7,8,9} {
                    \fill[teal!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            \foreach \tx in {0,1} {
                \foreach \ty in {2,3,4,5,6} {
                    \fill[lime!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            \foreach \tx in {7,8,9} {
                \foreach \ty in {2,3,4,5,6} {
                    \fill[pink!40, opacity=0.6] (\tx*\stsize,\ty*\stsize) rectangle (\tx*\stsize+\stsize*0.9,\ty*\stsize+\stsize*0.9);
                }
            }
            
            % Outer boundary
            \pgfmathsetmacro{\totalst}{10*\stsize}
            \draw[black!70, line width=1.5pt] (0,0) rectangle (\totalst, \totalst);
            
            % Shifted window boundaries (at 2 and 7)
            \draw[black!70, line width=1.5pt, dashed] (2*\stsize, 0) -- (2*\stsize, \totalst);
            \draw[black!70, line width=1.5pt, dashed] (7*\stsize, 0) -- (7*\stsize, \totalst);
            \draw[black!70, line width=1.5pt, dashed] (0, 2*\stsize) -- (\totalst, 2*\stsize);
            \draw[black!70, line width=1.5pt, dashed] (0, 7*\stsize) -- (\totalst, 7*\stsize);
            
            % Same highlighted token - now in CENTER of shifted window
            \pgfmathsetmacro{\hx}{4*\stsize}
            \pgfmathsetmacro{\hy}{2*\stsize}
            \fill[red!70, opacity=0.9] (\hx,\hy) rectangle (\hx+\stsize*0.9,\hy+\stsize*0.9);
            \draw[red, line width=1.5pt] (\hx,\hy) rectangle (\hx+\stsize*0.9,\hy+\stsize*0.9);
        \end{scope}
    \end{scope}
    
\end{scope}

% Arrow from Shifted Windows up to Output (connecting bottom row to top row)
\draw[flow arrow, rounded corners=5pt] (38.0, -1.35) -- (38.0, -1.0) -- (31.5, -1.0) -- (31.5, 1.5) -- (36.0, 1.5);

\end{tikzpicture}

\end{document}

